Generating Extended Resolution Proofs with a BDD-Based SAT Solver

In 2006, Biere, Jussila, and Sinz made the key observation that the underlying logic behind algorithms for constructing Reduced, Ordered Binary Decision Diagrams (BDDs) can be encoded as steps in a proof in the extended resolution logical framework. Through this, a BDD-based Boolean satisfiability (SAT) solver can generate a checkable proof of unsatisfiability for a set of clauses. Such a proof indicates that the formula is truly unsatisfiable without requiring the user to trust the BDD package or the SAT solver built on top of it. We extend their work to enable arbitrary existential quantification of the formula variables, a critical capability for BDD-based SAT solvers. We demonstrate the utility of this approach by applying a BDD-based solver, implemented by modifying an existing BDD package, to several challenging Boolean satisfiability problems. Our resultsdemonstrate scaling for parity formulas, as well as the Urquhart, mutilated chessboard, and pigeonhole problems far beyond that of other proof-generating SAT solvers.

==> data-formatted/all-inputorder-check-pair.tex <==
\addplot [only marks, color=darkturquoise, mark=o, thick, opacity=0.8] coordinates { (1568,0.0) (2581,0.0) (2581,0.0) (14894,6.714113065664025e-07) (9038,1.1064394777605666e-06) (14155,7.064641469445426e-07) (4750,2.105263157894737e-06) (14380,6.954102920723226e-07) (22958,8.711560240439063e-07) (32534,6.147415011987459e-07) (38525,5.191434133679429e-07) (39953,5.005881911245714e-07) (37989,5.264681881597305e-07) (48483,6.18773590743147e-07) (50857,5.898892974418467e-07) (41923,7.15597643298428e-07) (45966,6.526563111865292e-07) (54637,5.490784633124073e-07) (63234,6.325710851756967e-07) (67735,5.905366501808519e-07) (68637,5.827760537319522e-07) (84742,5.900261971631541e-07) (92894,5.382478954507289e-07) (78371,6.379910936443327e-07) (78244,6.390266346301314e-07) (78509,6.368696582557414e-07) (103066,5.821512428929036e-07) (116398,6.013849035206791e-07) (118432,5.910564712239935e-07) (144466,5.537635152907951e-07) (136074,5.879153989740876e-07) (131306,6.092638569448464e-07) (145051,6.204714203969638e-07) (154397,5.829128804316146e-07) (146368,6.14888500218627e-07) (164809,6.067629801770535e-07) (176967,5.65077104770946e-07) (215984,5.555967108674717e-07) (215984,6.018964367730943e-07) (224622,5.787500779086644e-07) (220814,5.887307869972012e-07) (290178,5.858473075146979e-07) (285266,5.959350220495959e-07) (325221,5.842181162963032e-07) (345234,5.793172167283639e-07) (380287,6.048063699258718e-07) (402307,5.965593439835747e-07) (555805,6.297172569516287e-07) (547211,6.396070254435674e-07) (575767,6.426210602552768e-07) (622879,6.261248171795807e-07) (693611,6.199440320294805e-07) (762523,6.032604918146732e-07) (708865,6.489246894683756e-07) (782548,6.261596732724383e-07) (1000315,6.397984634840026e-07) (1166822,6.08490412419375e-07) (1157568,6.479101011776414e-07) (1237575,6.302648324343979e-07) (1309095,6.416646614645995e-07) (1343151,6.328402391093779e-07) (1716159,6.060044552981397e-07) (1665538,6.484391229740781e-07) (1837833,6.20295750484402e-07) (1995031,6.466064938339304e-07) (2077948,6.448669552847328e-07) (2274474,6.419066562202953e-07) (2346876,6.434085141268648e-07) (2369014,6.458383107909029e-07) (2441989,6.429185389450977e-07) (2598962,6.194780839427433e-07) (2691316,6.242299306361646e-07) (2671401,6.513436208191882e-07) (2750487,6.471581214526736e-07) (2850185,6.525892178928737e-07) (2877548,6.498588381497025e-07) (2996369,6.541250426766529e-07) (3150649,6.474856450210734e-07) (3321774,6.171401185029445e-07) (3142259,6.523968902627058e-07) (3709286,6.524166645548497e-07) (4198431,6.550065965118874e-07) (4254204,6.487700166705687e-07) (4527108,6.184963999091693e-07) (4438690,6.510930026652008e-07) (4321689,6.733478508055531e-07) (5232170,6.49825980424948e-07) (5312672,6.493907397256974e-07) (5693323,6.200245445410352e-07) (6036566,6.526889625658032e-07) (6046202,6.533026848921026e-07) (6890774,6.211203560006467e-07) (7110929,6.187658462065927e-07) (6798885,6.574607454016357e-07) (7151710,6.543889503349548e-07) (7527149,6.562909808215568e-07) (8065849,6.570913985620113e-07) (9009392,6.54872160074731e-07) (9382722,6.618548434025861e-07) (10359346,6.679958368028252e-07) (10631154,6.593827913695916e-07) (11086995,6.647427909907058e-07) (11470158,6.50383368738251e-07) (13030069,6.408254630117461e-07) (14384944,6.868292292274479e-07) (15072954,6.687474797574517e-07) (14610308,6.919771985641918e-07) (15333220,6.88700742570706e-07) (17318295,6.721215916462909e-07) (17823943,6.653971009669409e-07) (25783498,6.391685100291667e-07) (26215532,6.309236829525336e-07) (27544150,6.672923288611193e-07) (30630157,7.00943191378353e-07) (30699470,7.019665160343159e-07) (35680938,6.706662251984519e-07) (35295825,6.81100385102204e-07) (40355185,6.432878451678514e-07) (44726325,7.094256011420567e-07) (49447477,6.997323645046643e-07) (51361999,6.974027626923166e-07) (51037502,7.161400650055326e-07) (53298753,7.037688105010637e-07) (54266553,7.124093546166457e-07) (61153892,6.393705898555075e-07) (88968602,6.714728416211373e-07) (98305976,6.466544821242607e-07) (94314427,7.04346112392752e-07) (95797528,6.974083924169735e-07) (96173209,7.021706013781863e-07) (98428073,7.124999795535974e-07) (107827075,6.80905050980934e-07) (146111104,6.868061170764954e-07) (131497077,7.63210881105745e-07) (142067376,7.117749538782219e-07) (145465921,7.114381106486102e-07) (147869108,7.083291528342755e-07) (157006258,7.08952632958108e-07) (166241197,6.818406149950905e-07) (203304276,6.657508767793944e-07) (241202574,6.824139447201754e-07) (296846064,6.76579629501168e-07) (329972363,6.821480379555302e-07) (348259999,6.8311032183745e-07) (351347622,6.775056527919235e-07) (374890422,6.834530437803504e-07) (376661430,7.778072737630716e-07)};


==> data-formatted/all-inputorder-pair.tex <==
\addplot [only marks, color=darkturquoise, mark=o, thick, opacity=0.8] coordinates { (1568,1.2755102040816327e-06) (2581,1.162340178225494e-06) (2581,1.162340178225494e-06) (9038,8.851515822084532e-07) (4750,1.6842105263157895e-06) (14155,7.771105616389968e-07) (14380,8.344923504867872e-07) (14894,8.728346985363233e-07) (22958,7.404826204373204e-07) (32534,7.376898014384951e-07) (38525,7.527579493835172e-07) (41923,7.633041528516567e-07) (45966,7.614323630509507e-07) (37989,9.476427386875147e-07) (48483,7.631540952498814e-07) (39953,9.26088153580457e-07) (54637,7.687098486373704e-07) (63234,7.274567479520511e-07) (67735,7.529342289805861e-07) (68637,7.576088698515377e-07) (78371,7.273098467545393e-07) (50857,1.1207896651395089e-06) (78509,7.515061967417748e-07) (84742,7.670340563121003e-07) (92894,7.320171378129912e-07) (78244,9.96881550023005e-07) (103066,7.762016571905381e-07) (116398,8.419388649289507e-07) (118432,8.274790597135909e-07) (131306,8.301220050873532e-07) (136074,8.304305010508988e-07) (144466,8.306452729361925e-07) (146368,8.19851333624836e-07) (154397,8.22554842386834e-07) (164809,8.251976530407927e-07) (176967,8.080602598224527e-07) (145051,9.927542726351421e-07) (215984,8.102452033483961e-07) (220814,8.10637006711531e-07) (215984,8.519149566634565e-07) (224622,8.72577040539217e-07) (285266,8.343090308694341e-07) (290178,8.443093549476528e-07) (325221,8.794020066354878e-07) (345234,9.037348580962478e-07) (380287,9.203575194524135e-07) (402307,8.948390159753621e-07) (547211,1.1056064296953094e-06) (555805,1.1316918703502128e-06) (575767,1.1063503118448956e-06) (622879,1.1318410156707804e-06) (693611,1.1216661788812462e-06) (708865,1.1059933837895792e-06) (762523,1.0898031928217247e-06) (782548,1.138588303848454e-06) (1000315,1.2526054292897736e-06) (1166822,1.1844137323430652e-06) (1157568,1.210296068999834e-06) (1237575,1.2346726461022565e-06) (1309095,1.2436072248385334e-06) (1343151,1.2463230120812924e-06) (1665538,1.3353042680503239e-06) (1716159,1.3128154209487584e-06) (1837833,1.2917386944297987e-06) (1995031,1.3348163512246175e-06) (2077948,1.3932013698129115e-06) (2274474,1.3910908632061743e-06) (2346876,1.405272370589669e-06) (2369014,1.4419501108900158e-06) (2441989,1.4000882067855343e-06) (2598962,1.3863226934445369e-06) (2691316,1.347667832391291e-06) (2671401,1.3880357160905458e-06) (2750487,1.401569976516886e-06) (2850185,1.378857863612362e-06) (2877548,1.3886823086878133e-06) (2996369,1.441411254755339e-06) (3321774,1.3546978211040245e-06) (3150649,1.428277158134721e-06) (3142259,1.4709163057532814e-06) (3709286,1.4876178326502728e-06) (4321689,1.4371695880939143e-06) (4198431,1.481744013418346e-06) (4254204,1.491700915141822e-06) (4438690,1.434882814524105e-06) (4527108,1.4298311416471618e-06) (5232170,1.4445249294269872e-06) (5312672,1.4407062961914458e-06) (5693323,1.3953186917376723e-06) (6036566,1.4415480589460961e-06) (6046202,1.4506627466300334e-06) (6890774,1.313495407047162e-06) (6798885,1.45567986515436e-06) (7110929,1.398973326832542e-06) (7151710,1.4604898688565393e-06) (7527149,1.4741305107684197e-06) (8065849,1.4975484911755725e-06) (9009392,1.5042080531072463e-06) (9382722,1.4974332608383794e-06) (10359346,1.50241144566462e-06) (10631154,1.4940993235541503e-06) (11470158,1.3981498772728327e-06) (11086995,1.5029320388437083e-06) (13030069,1.4795777366950243e-06) (14384944,1.5455743171471506e-06) (14610308,1.5469899744755552e-06) (15333220,1.5264895436183658e-06) (15072954,1.5651212098172661e-06) (17318295,1.5825460878221557e-06) (17823943,1.5791118721598247e-06) (26215532,1.4620721791951428e-06) (25783498,1.523338687403858e-06) (27544150,1.59783474893943e-06) (30699470,1.5744571486087544e-06) (30630157,1.601918005186849e-06) (35295825,1.6168201196600449e-06) (35680938,1.620389015557831e-06) (40355185,1.5902045796593425e-06) (49447477,1.5790896672038492e-06) (44726325,1.7478297177333486e-06) (51037502,1.5941219066716863e-06) (51361999,1.5934738054101048e-06) (53298753,1.5936207738293615e-06) (54266553,1.5966003958276104e-06) (61153892,1.5991296187657198e-06) (88968602,1.6670937461735095e-06) (94314427,1.6402686727874622e-06) (95797528,1.6440403347359861e-06) (96173209,1.6410703317594403e-06) (98428073,1.6457601481235949e-06) (98305976,1.8350868109991605e-06) (107827075,1.6941292342391741e-06) (142067376,1.724315651469483e-06) (145465921,1.734688085465736e-06) (146111104,1.7519339255694078e-06) (147869108,1.7328298213579542e-06) (131497077,2.0562890534821546e-06) (157006258,1.74721698035756e-06) (166241197,1.8409395837061978e-06) (203304276,2.325337220157632e-06) (241202574,2.0223706236236104e-06) (329972363,2.2022329185186942e-06) (351347622,2.1321334003507215e-06) (348259999,2.248463797876482e-06) (296846064,2.7544343656852394e-06) (374890422,2.3062365674415657e-06) (376661430,2.4655218879193444e-06)};


==> data-formatted/all-kissat-check-pair.tex <==
\addplot [only marks, color=midgreen, mark=triangle, thick, opacity=0.8] coordinates { (69,0.00036231884057971015) (153,0.00016339869281045753) (153,0.00016339869281045753) (152,0.0001644736842105263) (251,9.960159362549801e-05) (474,5.2742616033755275e-05) (490,5.102040816326531e-05) (655,3.816793893129771e-05) (496,5.040322580645161e-05) (618,4.207119741100323e-05) (570,4.56140350877193e-05) (21,0.0012857142857142856) (1408,1.9886363636363638e-05) (1811,1.546107123136389e-05) (1783,1.5703869882220975e-05) (2465,1.1764705882352942e-05) (2019,1.4363546310054484e-05) (2117,1.3698630136986302e-05) (47,0.0006595744680851064) (256,0.00012109375) (1675,1.8507462686567165e-05) (3983,8.28521215164449e-06) (5336,6.746626686656671e-06) (2592,1.427469135802469e-05) (7312,5.607221006564551e-06) (7571,5.547483819838859e-06) (10193,5.199646816442657e-06) (8393,6.433933039437627e-06) (11511,4.778038398054035e-06) (17335,3.288145370637439e-06) (12272,4.807692307692308e-06) (12236,4.9035632559660014e-06) (13761,4.43281738245767e-06) (21305,3.989673785496362e-06) (22621,4.509084479023916e-06) (13044,7.973014412756822e-06) (28073,4.0252199622413e-06) (31716,3.846638920418716e-06) (42577,3.804871174577824e-06) (38497,4.493856664155648e-06) (51675,3.8122883405902273e-06) (69345,4.441560314370178e-06) (110470,3.340273377387526e-06) (83774,7.80671807482035e-06) (242803,4.522184651754715e-06) (332075,5.215689226831288e-06) (515028,4.9783701080329615e-06) (606976,4.56360712779418e-06) (479448,5.817106338956467e-06) (735154,5.1200156701861105e-06) (957242,6.005795817567553e-06) (697173,1.1578187910317811e-05) (1938588,7.875319562485686e-06) (1912973,1.1052429908838233e-05) (2634058,1.0407136061544583e-05) (6523884,6.861096855799399e-06) (7168482,9.118108966445057e-06) (8050031,8.164564832110584e-06) (7925831,8.481760461458237e-06) (5243809,1.4076981064718412e-05) (6875666,1.1067873279475764e-05) (9163834,8.920283802609258e-06) (10678155,8.406976673404722e-06) (12507950,8.103646081092424e-06) (17604439,1.0359716660099195e-05) (15706819,1.2325156354065072e-05) (24176634,8.089670381741313e-06) (22712638,1.044938064878241e-05) (30607878,9.6030505610353e-06) (45743500,7.569796801731394e-06) (47261862,9.016953246573315e-06) (81955374,1.2235536866685521e-05)};


==> data-formatted/all-kissat-pair.tex <==
\addplot [only marks, color=midgreen, mark=triangle, thick, opacity=0.8] coordinates { (2465,4.056795131845842e-06) (1408,7.102272727272727e-06) (2019,4.952947003467063e-06) (2117,4.723665564478035e-06) (1811,5.5218111540585315e-06) (1783,5.608524957936063e-06) (1675,5.970149253731343e-06) (3983,5.021340697966357e-06) (2592,7.71604938271605e-06) (5336,5.6221889055472265e-06) (7312,4.102844638949672e-06) (7571,5.2833179236560564e-06) (10193,4.905327185323261e-06) (11511,4.343671270958214e-06) (8393,7.14881448826403e-06) (12272,4.8891786179921775e-06) (12236,4.9035632559660014e-06) (13761,5.086839619213721e-06) (17335,5.1918084799538505e-06) (21305,5.1631072518188216e-06) (22621,5.304805269439901e-06) (13044,9.199632014719412e-06) (28073,4.986998183307805e-06) (31716,5.044772354647496e-06) (38497,5.714731018001403e-06) (42577,5.871714775583061e-06) (51675,5.611998064828253e-06) (69345,5.768260148532699e-06) (110470,5.612383452521047e-06) (83774,1.110129634492802e-05) (242803,6.3014048426090285e-06) (332075,7.046600918467213e-06) (479448,7.383491014666867e-06) (515028,6.951078387971139e-06) (606976,6.458245466048081e-06) (735154,6.7468856865364265e-06) (957242,7.458928881097987e-06) (697173,1.3468679940273075e-05) (1938588,8.165737124133647e-06) (1912973,1.0998587016126207e-05) (7168482,8.71732676457861e-06) (6523884,9.995579320539726e-06) (5243809,1.3007720151515814e-05) (8050031,8.854624286540015e-06) (7925831,9.108193197659652e-06) (2634058,2.918690476823213e-05) (9163834,9.876870314324768e-06) (10678155,9.599973029048559e-06) (12507950,9.427604043828126e-06) (17604439,1.0169026118923756e-05) (24176634,9.86655131562152e-06) (22712638,1.062316055052698e-05) (6875666,3.9885590719502666e-05) (30607878,9.131962692742045e-06) (45743500,8.522522325576312e-06) (47261862,1.0856110578123224e-05) (135698767,6.266748171705938e-06) (15706819,5.722737366490312e-05) (81955374,1.1036250045055008e-05)};


==> data-formatted/all-linear-check-pair.tex <==
\addplot [only marks, color=midblue, mark=x, thick, opacity=0.8] coordinates { (1817,0.0) (8619,1.160227404571296e-06) (11497,8.697921196833957e-07) (11655,8.580008580008581e-07) (3749,2.667377967457989e-06) (17807,5.615769079575448e-07) (29087,6.875923952281088e-07) (91358,5.472974452155257e-07) (83168,6.011927664486342e-07) (84469,5.919331352330441e-07) (84469,5.919331352330441e-07) (248740,6.030393181635443e-07) (257846,6.205254299077744e-07) (316467,5.687796831897165e-07) (703471,5.970395368110413e-07) (1294459,5.562169215092946e-07) (2731947,6.552103682831328e-07) (17965080,6.328944819616723e-07) (21626877,6.39944454301007e-07) (71676880,6.187490303707416e-07) (92637006,5.964139212357532e-07) (312424862,6.684487228804474e-07)};


==> data-formatted/all-linear-pair.tex <==
\addplot [only marks, color=midblue, mark=x, thick, opacity=0.8] coordinates { (1817,1.651073197578426e-06) (3749,1.0669511869831955e-06) (8619,9.281819236570368e-07) (11497,7.828129077150561e-07) (11655,8.580008580008581e-07) (17807,8.423653619363171e-07) (29087,7.219720149895142e-07) (91358,7.333785765888045e-07) (83168,8.176221623701424e-07) (84469,8.405450520309225e-07) (84469,8.405450520309225e-07) (248740,8.442550454289619e-07) (257846,8.22196194627801e-07) (316467,8.152508792385936e-07) (703471,9.652139178445167e-07) (1294459,1.0838504734410284e-06) (2731947,1.2200090265294313e-06) (17965080,1.2767546818605874e-06) (21626877,1.3664016307116372e-06) (71676880,1.3052744483297824e-06) (92637006,1.332081047610714e-06) (312424862,1.5458148782026188e-06)};


==> data-formatted/all-noquant-check-pair.tex <==
\addplot [only marks, color=bluegray, mark=square, thick, opacity=0.8] coordinates { (1446,0.0) (9395,1.0643959552953699e-06) (59239,5.06423133408734e-07) (380825,5.514343858727762e-07)};


==> data-formatted/all-noquant-pair.tex <==
\addplot [only marks, color=bluegray, mark=square, thick, opacity=0.8] coordinates { (1446,1.3831258644536653e-06) (9395,8.515167642362959e-07) (59239,6.921116156586033e-07) (380825,7.615046281100243e-07)};


==> data-formatted/all-randomorder-check-pair.tex <==
\addplot [only marks, color=redpurple, mark=pentagon, thick, opacity=0.8] coordinates { (3461,0.0) (3461,2.889338341519792e-06) (9619,1.039609106975777e-06) (17830,5.608524957936063e-07) (14531,6.881838827334664e-07) (24474,8.171937566396993e-07) (39537,5.05855274805878e-07) (42244,7.101600227251207e-07) (56586,5.301664722722935e-07) (57513,5.216211986855146e-07) (51821,5.789158835221242e-07) (46858,6.402321908745572e-07) (51534,5.821399464431249e-07) (41741,7.187178074315421e-07) (52627,5.700495943147053e-07) (59712,6.69882100750268e-07) (61256,6.529972574115189e-07) (56927,7.026542765295905e-07) (71205,5.617583034899234e-07) (84178,5.939794245527335e-07) (93362,6.426597545039737e-07) (104674,5.732082465559737e-07) (110740,6.321112515802782e-07) (121299,5.770863733419072e-07) (135301,5.912742699610498e-07) (137373,5.823560670583012e-07) (127738,6.262819208066512e-07) (148201,6.072833516642937e-07) (164243,6.088539542020056e-07) (185975,5.914773491060627e-07) (205033,5.852716391995435e-07) (205643,5.835355446088609e-07) (215383,6.03575955391094e-07) (249874,6.003025524864532e-07) (310787,5.791748046089443e-07) (317124,5.991347233258915e-07) (339782,5.886126987303625e-07) (362795,6.064030650918563e-07) (443700,5.859815190443994e-07) (455829,6.362034885889225e-07) (525472,6.470373302478534e-07) (615715,5.8468609665186e-07) (616265,6.4907142219662e-07) (656825,6.242149735469874e-07) (716941,6.137185626153338e-07) (978808,6.027739863180521e-07) (961138,6.45068658194765e-07) (1192743,6.371867200226704e-07) (1212659,6.349682804481722e-07) (1339585,6.270598730203757e-07) (1378875,6.164445653159279e-07) (1356318,6.340695913495213e-07) (1519134,6.516870796124635e-07) (1698593,6.181586760336349e-07) (1912710,6.169257231885649e-07) (1909103,6.338055097079623e-07) (2033272,6.49199910292376e-07) (2147015,6.474104745425625e-07) (2297969,6.440469823570292e-07) (2494086,6.174606649490034e-07) (2416659,6.455192892336072e-07) (2542675,6.528557523081006e-07) (2731047,6.444414907542785e-07) (2755141,6.496945165419846e-07) (2796673,6.436219035975962e-07) (2791234,6.699545792291152e-07) (2932643,6.478797453355216e-07) (3240890,6.232855789613347e-07) (3315702,6.514457571880706e-07) (3466662,6.461547159775024e-07) (3497428,6.49048386414245e-07) (3856423,6.508622109141035e-07) (4231777,6.522082803512567e-07) (4444127,6.23294518811006e-07) (4807284,6.282133529036354e-07) (4875869,6.521914350036887e-07) (5029233,6.501985491624667e-07) (5441919,6.541809975488426e-07) (5807624,6.577560806278092e-07) (6606956,6.523427732831881e-07) (7047211,6.555784976496376e-07) (7562819,6.584846206156726e-07) (7619249,6.588575855704414e-07) (7635728,6.60054941716101e-07) (8655900,6.400258783026606e-07) (9896278,6.305400878997134e-07) (9774263,6.558039209708189e-07) (9938168,6.641063020870647e-07) (10458350,6.578475572150482e-07) (11057330,6.638130543268583e-07) (11334864,6.625575745769865e-07) (14265007,6.638622750062444e-07) (16061036,6.624728317650244e-07) (15816857,6.910348876518261e-07) (17190392,6.422192117550315e-07) (17281856,6.706455602916724e-07) (16388886,7.077967349336617e-07) (26332100,6.42181975611516e-07) (27539033,6.953766314162157e-07) (28724211,6.98713708794299e-07) (32416794,6.700230750764557e-07) (33013617,6.676033104764013e-07) (32840309,6.723444654555473e-07) (40675338,6.475668376744651e-07) (49644355,7.082376233914208e-07) (51562081,6.941147313274652e-07) (55034515,6.986524729072293e-07) (55222127,7.161984180725237e-07) (58092984,7.145441177543918e-07) (67697400,6.551211715664117e-07) (65732029,6.827721688006923e-07) (87668902,7.165596758586072e-07) (91014890,7.041704934214611e-07) (91631434,7.150384659482683e-07) (94661385,7.035603799796505e-07) (95806364,7.084080552310701e-07) (112702480,6.892483643660726e-07) (148330248,6.890705124419396e-07) (145445577,7.162816645844102e-07) (148788530,7.079174718642626e-07) (154365164,6.884325274321607e-07) (154265680,7.084531050587532e-07) (156621456,7.037988460533785e-07) (160065889,7.173920734604485e-07) (224620742,6.769187860665157e-07) (225363421,6.9225963693549e-07) (220577890,7.170709630054036e-07) (231611059,7.181004254205323e-07) (232879318,7.191278359892827e-07) (242686897,7.2059926663449e-07) (266425048,6.901002791599385e-07) (289691679,6.920461115488235e-07) (290136385,7.199372805310165e-07) (320393672,6.992647470265891e-07) (328077255,7.21537370824442e-07) (331113270,7.207805353134895e-07) (338449157,7.217627668666346e-07) (366686540,6.967258738212752e-07) (372999366,6.93084287977047e-07) (419255800,6.875754610908185e-07) (452134767,7.127963242870903e-07) (462562395,7.218053253118425e-07) (460695569,7.28203226977423e-07)};


==> data-formatted/all-randomorder-pair.tex <==
\addplot [only marks, color=redpurple, mark=pentagon, thick, opacity=0.8] coordinates { (3461,8.668015024559376e-07) (3461,1.1557353366079169e-06) (9619,8.316872855806217e-07) (14531,7.57002271006813e-07) (17830,7.851934941110488e-07) (24474,7.763340688077143e-07) (39537,7.84075675949111e-07) (41741,7.666323279269783e-07) (42244,8.048480257551369e-07) (46858,7.682786290494685e-07) (51534,7.761865952574999e-07) (52627,7.600661257529405e-07) (56586,7.42233061181211e-07) (57513,7.302696781597205e-07) (56927,7.553533472693097e-07) (59712,7.536173633440514e-07) (61256,7.672717774585347e-07) (51821,1.0420485903398237e-06) (71205,7.724176672986448e-07) (84178,7.365344864453895e-07) (93362,7.283477217711703e-07) (104674,8.407054282820948e-07) (110740,8.488351092649449e-07) (121299,8.326531958218947e-07) (127738,8.298235450688127e-07) (137373,8.225779447198503e-07) (135301,8.42565834694496e-07) (148201,8.367015067374714e-07) (164243,8.158642986306875e-07) (185975,8.119370883183224e-07) (205033,7.998712402393761e-07) (205643,8.072241700422577e-07) (215383,8.171489857602503e-07) (249874,8.084074373484237e-07) (310787,8.365858288795863e-07) (317124,8.545553159016663e-07) (339782,8.711467941209363e-07) (362795,8.90309954657589e-07) (443700,9.601081812035158e-07) (455829,1.0859335408672988e-06) (525472,1.0904482065647646e-06) (615715,1.0102076447707137e-06) (616265,1.1001760606232708e-06) (656825,1.1190195257488675e-06) (716941,1.4785038099369405e-06) (978808,1.1422056215314956e-06) (961138,1.2245900172503844e-06) (1192743,1.291979915203862e-06) (1212659,1.2814814387226747e-06) (1356318,1.260766280474048e-06) (1339585,1.2944307378777756e-06) (1378875,1.28655606925936e-06) (1519134,1.2987662707832226e-06) (1698593,1.279882820663926e-06) (1909103,1.3425153069268657e-06) (1912710,1.362987593519143e-06) (2033272,1.3893861716484564e-06) (2147015,1.4103301560538702e-06) (2297969,1.394709850306945e-06) (2494086,1.3455831114083475e-06) (2416659,1.4093837814933759e-06) (2542675,1.4378558014689256e-06) (2731047,1.3855492051216987e-06) (2755141,1.4071875087336727e-06) (2796673,1.3991625048763297e-06) (2791234,1.4043967650150436e-06) (2932643,1.3728230814320052e-06) (3240890,1.3622801144130162e-06) (3315702,1.4340854515876276e-06) (3466662,1.414328826981113e-06) (3497428,1.433910862496669e-06) (3856423,1.4272293262435162e-06) (4231777,1.424460693462817e-06) (4444127,1.4371776504136807e-06) (4807284,1.406615461037875e-06) (4875869,1.4452808309657212e-06) (5029233,1.4717950033335103e-06) (5441919,1.4766849708714884e-06) (5807624,1.4560171250755902e-06) (6606956,1.4413596821289563e-06) (7047211,1.4919377325299328e-06) (7562819,1.4764335891153815e-06) (7619249,1.4672049699386383e-06) (7635728,1.4711105476779688e-06) (8655900,1.3804457075520743e-06) (9896278,1.4271021893281493e-06) (9774263,1.4762238339606782e-06) (9938168,1.5059113510659106e-06) (10458350,1.4994717139893004e-06) (11057330,1.5068737208711324e-06) (11334864,1.5253822189661913e-06) (14265007,1.5437076196317324e-06) (15816857,1.511425436798221e-06) (16061036,1.5482811943139907e-06) (16388886,1.5307934901737679e-06) (17190392,1.5076445028129668e-06) (17281856,1.5705489040066066e-06) (26332100,1.5405531651482413e-06) (27539033,1.5643613920648558e-06) (28724211,1.5621316804837564e-06) (32416794,1.6105540850214861e-06) (32840309,1.6156668927810635e-06) (33013617,1.6095479631934907e-06) (40675338,1.60500202850189e-06) (49644355,1.5991546269460041e-06) (51562081,1.5839352953966308e-06) (55034515,1.5880761373112855e-06) (55222127,1.5935822247484239e-06) (58092984,1.6012260619974349e-06) (65732029,1.5581292949286563e-06) (67697400,1.6023658220256613e-06) (87668902,1.6326655944658687e-06) (91631434,1.6381823730926224e-06) (91014890,1.6971288983593783e-06) (95806364,1.6364466143397322e-06) (94661385,1.6702903723625002e-06) (112702480,1.6679668450951568e-06) (145445577,1.7334731327031004e-06) (148788530,1.7364644976329827e-06) (154265680,1.7389220985510192e-06) (148330248,1.8228918487347232e-06) (154365164,1.7591598581141014e-06) (156621456,1.7718325897825901e-06) (160065889,1.748698624976868e-06) (220577890,1.8670366281951468e-06) (225363421,1.8540275886209589e-06) (224620742,1.8967527050551726e-06) (231611059,1.8597687081945427e-06) (232879318,1.8526634469103006e-06) (242686897,1.8665243389716256e-06) (266425048,1.971030891960278e-06) (290136385,1.933663025407861e-06) (289691679,2.0080452500674002e-06) (320393672,1.959458175565964e-06) (328077255,1.970231066460246e-06) (331113270,1.9738864588543975e-06) (338449157,2.0014291245523766e-06) (366686540,2.1285891759212106e-06) (372999366,2.170226208909964e-06) (419255800,2.214430903519999e-06) (452134767,2.119076147046219e-06) (460695569,2.111669973539511e-06) (462562395,2.11523896143784e-06)};


==> data-formatted/all-scan-check-pair.tex <==
\addplot [only marks, color=clearorange, mark=diamond, thick, opacity=0.8] coordinates { (1516,0.0) (5663,1.7658484901995409e-06) (2559,3.907776475185619e-06) (8081,1.2374706100730108e-06) (18358,5.447216472382613e-07) (23391,8.550297122825019e-07) (34858,5.737563830397613e-07) (81374,4.915574999385554e-07) (147052,5.440252427712646e-07) (137176,5.83192395171167e-07) (265466,6.027137185176256e-07) (519951,5.769774459516378e-07) (957012,5.956038168800391e-07) (896845,6.578617263852728e-07) (2159217,6.437518785745017e-07) (3541730,5.957540523981217e-07) (4307998,6.569176680212015e-07) (7623480,6.729210281918494e-07) (12604562,6.077164759870276e-07) (12412316,6.799697977395999e-07) (19006831,6.69759203940941e-07) (27764790,6.749555822320284e-07) (33314127,6.228588850609833e-07) (39070710,6.772336617379106e-07) (81251975,6.856448720169572e-07) (94276840,6.297410901765481e-07) (149004263,7.185700452073642e-07) (181396318,6.28127413258741e-07) (250362600,7.240298670807861e-07) (310522905,6.334154319469605e-07) (394155935,7.249161426428858e-07) (449676065,6.627215082039111e-07) (465887970,7.307121495324294e-07)};


==> data-formatted/all-scan-pair.tex <==
\addplot [only marks, color=clearorange, mark=diamond, thick, opacity=0.8] coordinates { (1516,1.3192612137203166e-06) (2559,1.9538882375928096e-06) (5663,1.0595090941197247e-06) (8081,1.3612176710803117e-06) (18358,1.2528597886480009e-06) (34858,8.60634574559642e-07) (23391,1.4535505108802531e-06) (81374,8.110698748986163e-07) (137176,7.144106840846796e-07) (147052,7.888366020183337e-07) (265466,8.249644022210001e-07) (519951,9.597058184328908e-07) (896845,1.1507005112366128e-06) (957012,1.090895411969756e-06) (2159217,1.2990820283463867e-06) (3541730,1.2629421215055919e-06) (4307998,1.3609569920877401e-06) (7623480,1.4166758488249461e-06) (12604562,1.4148052110021751e-06) (12412316,1.4589541548893857e-06) (19006831,1.5220317369055366e-06) (27764790,1.5598533250206465e-06) (33314127,1.465084166846095e-06) (39070710,1.5779595507734567e-06) (81251975,1.6121085056701697e-06) (94276840,1.5227812048006698e-06) (149004263,1.6854215775021148e-06) (181396318,1.7299413982592524e-06) (250362600,1.753293023798283e-06) (310522905,1.948368349832358e-06) (394155935,1.7904208394071246e-06) (465887970,1.8399938508822196e-06) (449676065,2.1556984581778884e-06)};


==> data-formatted/chess-bucket-clauses.tex <==
\addplot [color=redpurple, mark=pentagon*, thick, opacity=0.8] coordinates { (4,1568) (6,14894) (8,84742) (10,402307) (12,1716159) (14,6890774) (16,26215532) (20,351347622)};


==> data-formatted/chess-bucket-seconds.tex <==
\addplot [color=redpurple, mark=pentagon*, thick, opacity=0.8] coordinates { (4,0.002) (6,0.013) (8,0.065) (10,0.36) (12,2.253) (14,9.051) (16,38.329) (20,749.12)};


==> data-formatted/chess-kissat-clauses.tex <==
\addplot [color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (4,21) (6,69) (8,618) (10,8393) (12,83774) (14,697173) (16,2634058) (18,6875666) (20,15706819)};


==> data-formatted/chess-kissat-seconds.tex <==
\addplot [color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (4,0.0) (6,0.0) (8,0.0) (10,0.06) (12,0.93) (14,9.39) (16,76.88) (18,274.24) (20,898.86)};


==> data-formatted/chess-linear-clauses.tex <==
\addplot [color=midblue, mark=x, thick, opacity=0.8] coordinates { (4,1817) (6,8619) (8,29087) (10,91358) (12,316467) (14,1294459)};


==> data-formatted/chess-linear-seconds.tex <==
\addplot [color=midblue, mark=x, thick, opacity=0.8] coordinates { (4,0.003) (6,0.008) (8,0.021) (10,0.067) (12,0.258) (14,1.403)};


==> data-formatted/chess-noquant-clauses.tex <==
\addplot [color=bluegray, mark=square*, thick, opacity=0.8] coordinates { (4,1446) (6,9395) (8,59239) (10,380825)};


==> data-formatted/chess-noquant-seconds.tex <==
\addplot [color=bluegray, mark=square*, thick, opacity=0.8] coordinates { (4,0.002) (6,0.008) (8,0.041) (10,0.29)};


==> data-formatted/chess-scan-clauses.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (4,1516) (6,5663) (10,23391) (16,81374) (20,147052) (32,519951) (40,957012) (64,3541730) (100,12604562) (140,33314127) (200,94276840) (250,181396318) (300,310522905) (340,449676065)};


==> data-formatted/chess-scan-seconds.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (4,0.002) (6,0.006) (10,0.034) (16,0.066) (20,0.116) (32,0.499) (40,1.044) (64,4.473) (100,17.833) (140,48.808) (200,143.563) (250,313.805) (300,605.013) (340,969.366)};


==> data-formatted/chew-drat-clauses.tex <==
\addplot [greypurple, thick, opacity=0.8] coordinates { (4,37) (8,709) (12,2557) (16,3589) (24,8413) (32,11173) (40,15877) (48,20893) (64,30037) (80,40693) (96,52789) (112,66037) (128,79117) (144,92701) (160,106909) (176,118069) (192,133957) (208,149821) (224,165325) (240,180565) (256,193501) (288,223789) (320,254437) (368,301501) (400,334669) (432,373117) (464,403309) (496,434557) (512,447253) (576,515461) (640,590437) (704,660829) (768,725317) (832,797365) (896,878245) (960,952765) (1024,1022317) (1100,1113253) (1200,1236301) (1300,1358581) (1400,1481749) (1500,1611325) (1600,1722685) (1700,1855309) (1800,1994485) (1900,2126317) (2000,2245933) (3000,3563221) (4000,4984765) (5000,6402829) (6000,7866877) (7000,9417277) (8000,10951429) (9000,12440749) (10000,14019373)};


==> data-formatted/chew-inputorder-clauses.tex <==
\addplot [color=redpurple, mark=pentagon*, thick, opacity=0.8] coordinates { (10,2581) (10,2581) (20,9038) (30,14155) (40,22958) (50,32534) (60,38525) (70,48483) (80,63234) (90,78371) (100,92894) (130,145051) (200,325221) (300,762523) (400,1166822) (500,1837833) (600,2598962) (700,3321774) (800,4527108) (900,5693323) (1000,7110929) (1300,11470158) (2000,25783498) (3000,61153892) (4000,107827075) (5000,166241197) (6000,241202574) (7000,329972363) (7250,348259999) (7500,374890422)};


==> data-formatted/chew-inputorder-seconds.tex <==
\addplot [color=redpurple, mark=pentagon*, thick, opacity=0.8] coordinates { (10,0.003) (10,0.003) (20,0.008) (30,0.011) (40,0.017) (50,0.024) (60,0.029) (70,0.037) (80,0.046) (90,0.057) (100,0.068) (130,0.144) (200,0.286) (300,0.831) (400,1.382) (500,2.374) (600,3.603) (700,4.5) (800,6.473) (900,7.944) (1000,9.948) (1300,16.037) (2000,39.277) (3000,97.793) (4000,182.673) (5000,306.04) (6000,487.801) (7000,726.676) (7250,783.05) (7500,864.586)};


==> data-formatted/chew-kissat-clauses.tex <==
\addplot [only marks, color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (10,153) (10,153) (10,152) (10,251) (12,570) (12,474) (12,490) (14,2465) (14,655) (14,1408) (16,2019) (16,3983) (16,496) (18,2117) (18,5336) (18,1811) (20,10193) (20,7312) (20,1783) (22,11511) (22,21305) (22,7571) (24,31716) (24,12272) (24,17335) (26,22621) (26,110470) (26,13761) (28,69345) (28,51675) (28,28073) (30,606976) (30,332075) (30,38497) (32,479448) (32,42577) (32,515028) (34,135698767) (34,242803) (34,1938588) (36,45743500) (36,7168482) (36,957242) (38,10678155) (38,81955374) (38,8050031) (40,24176634) (40,30607878) (40,9163834) (42,6523884) (42,12507950) (46,47261862)};


==> data-formatted/chew-kissat-seconds.tex <==
\addplot [only marks, color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (10,0.0) (10,0.0) (10,0.0) (10,0.0) (12,0.0) (12,0.0) (12,0.0) (14,0.01) (14,0.0) (14,0.01) (16,0.01) (16,0.02) (16,0.0) (18,0.01) (18,0.03) (18,0.01) (20,0.05) (20,0.03) (20,0.01) (22,0.05) (22,0.11) (22,0.04) (24,0.16) (24,0.06) (24,0.09) (26,0.12) (26,0.62) (26,0.07) (28,0.4) (28,0.29) (28,0.14) (30,3.92) (30,2.34) (30,0.22) (32,3.54) (32,0.25) (32,3.58) (34,850.39) (34,1.53) (34,15.83) (36,389.85) (36,62.49) (36,7.14) (38,102.51) (38,904.48) (38,71.28) (40,238.54) (40,279.51) (40,90.51) (42,65.21) (42,117.92) (46,513.08)};


==> data-formatted/chew-linear-clauses.tex <==
\addplot [color=midblue, mark=*, thick, opacity=0.8] coordinates { (10,11497) (10,11655) (12,83168) (14,257846) (16,703471) (18,2731947) (20,21626877) (22,92637006) (24,312424862)};


==> data-formatted/chew-linear-seconds.tex <==
\addplot [color=midblue, mark=*, thick, opacity=0.8] coordinates { (10,0.009) (10,0.01) (12,0.068) (14,0.212) (16,0.679) (18,3.333) (20,29.551) (22,123.4) (24,482.951)};


==> data-formatted/chew-randomorder-clauses.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (10,3461) (10,3461) (20,9619) (30,17830) (40,24474) (50,42244) (60,56586) (70,59712) (80,57513) (90,84178) (100,93362) (130,135301) (200,310787) (300,615715) (400,978808) (500,1378875) (600,1698593) (700,2494086) (800,3240890) (900,4444127) (1000,4807284) (1300,8655900) (2000,17190392) (3000,40675338) (4000,65732029) (5000,112702480) (6000,154365164) (7000,224620742) (8000,289691679) (9000,366686540) (9750,419255800)};


==> data-formatted/chew-randomorder-seconds.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (10,0.004) (10,0.003) (20,0.008) (30,0.014) (40,0.019) (50,0.034) (60,0.042) (70,0.045) (80,0.042) (90,0.062) (100,0.068) (130,0.114) (200,0.26) (300,0.622) (400,1.118) (500,1.774) (600,2.174) (700,3.356) (800,4.415) (900,6.387) (1000,6.762) (1300,11.949) (2000,25.917) (3000,65.284) (4000,102.419) (5000,187.984) (6000,271.553) (7000,426.05) (8000,581.714) (9000,780.525) (9750,928.413)};


==> data-formatted/pigeon-sinz-bucket-clauses.tex <==
\addplot [color=redpurple, mark=pentagon*, thick, opacity=0.8] coordinates { (4,4750) (6,78244) (8,1157568) (9,4321689) (10,14610308) (11,44726325) (12,131497077) (13,376661430)};


==> data-formatted/pigeon-sinz-bucket-seconds.tex <==
\addplot [color=redpurple, mark=pentagon*, thick, opacity=0.8] coordinates { (4,0.008) (6,0.078) (8,1.401) (9,6.211) (10,22.602) (11,78.174) (12,270.396) (13,928.667)};


==> data-formatted/pigeon-sinz-kissat-clauses.tex <==
\addplot [color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (4,47) (6,256) (8,1675) (9,2592) (10,13044) (11,1912973) (12,5243809)};


==> data-formatted/pigeon-sinz-kissat-seconds.tex <==
\addplot [color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (4,0.0) (6,0.0) (8,0.01) (9,0.02) (10,0.12) (11,21.04) (12,68.21)};


==> data-formatted/pigeon-sinz-linear-clauses.tex <==
\addplot [color=midblue, mark=pentagon*, thick, opacity=0.8] coordinates { (4,3749) (6,17807) (8,84469) (8,84469) (9,248740) (10,17965080) (11,71676880)};


==> data-formatted/pigeon-sinz-linear-seconds.tex <==
\addplot [color=midblue, mark=pentagon*, thick, opacity=0.8] coordinates { (4,0.004) (6,0.015) (8,0.071) (8,0.071) (9,0.21) (10,22.937) (11,93.558)};


==> data-formatted/pigeon-sinz-scan-clauses.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (4,2559) (6,8081) (8,18358) (10,34858) (16,137176) (20,265466) (30,896845) (40,2159217) (50,4307998) (60,7623480) (70,12412316) (80,19006831) (90,27764790) (100,39070710) (125,81251975) (150,149004263) (175,250362600) (200,394155935) (210,465887970)};


==> data-formatted/pigeon-sinz-scan-seconds.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (4,0.005) (6,0.011) (8,0.023) (10,0.03) (16,0.098) (20,0.219) (30,1.032) (40,2.805) (50,5.863) (60,10.8) (70,18.109) (80,28.929) (90,43.309) (100,61.652) (125,130.987) (150,251.135) (175,438.959) (200,705.705) (210,857.231)};


==> data-formatted/urquhart-li-randomorder-clauses.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (3,39537) (5,205033) (10,1912710) (15,9896278) (20,26332100) (25,67697400) (30,148330248) (35,266425048) (38,372999366)};


==> data-formatted/urquhart-li-randomorder-seconds.tex <==
\addplot [color=clearorange, mark=diamond*, thick, opacity=0.8] coordinates { (3,0.031) (5,0.164) (10,2.607) (15,14.123) (20,40.566) (25,108.476) (30,270.39) (35,525.132) (38,809.493)};


==> data-formatted/urquhart-simon-kissat-clauses.tex <==
\addplot [only marks, color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (3,17604439) (3,7925831) (3,735154) (3,12236) (3,22712638)};


==> data-formatted/urquhart-simon-kissat-seconds.tex <==
\addplot [only marks, color=midgreen, mark=triangle*, thick, opacity=0.8] coordinates { (3,179.02) (3,72.19) (3,4.96) (3,0.06) (3,241.28)};


==> data-formatted/urquhart-simon-randomorder-clauses.tex <==
\addplot [only marks, color=midblue, mark=x, thick, opacity=0.7, mark options={scale=0.8}] coordinates { (3,51821) (3,46858) (3,51534) (3,14531) (3,41741) (4,61256) (4,52627) (4,56927) (4,110740) (4,71205) (5,137373) (5,104674) (5,121299) (5,185975) (5,127738) (6,249874) (6,164243) (6,148201) (6,205643) (6,215383) (8,362795) (8,443700) (8,317124) (8,339782) (8,455829) (10,656825) (10,961138) (10,525472) (10,616265) (10,716941) (12,1519134) (12,1356318) (12,1192743) (12,1212659) (12,1339585) (14,2542675) (14,2033272) (14,2297969) (14,1909103) (14,2147015) (15,2932643) (15,2791234) (15,2731047) (15,2416659) (15,2755141) (16,3315702) (16,3497428) (16,2796673) (16,3856423) (16,3466662) (18,5029233) (18,4231777) (18,4875869) (18,5441919) (18,5807624) (20,7635728) (20,7619249) (20,6606956) (20,7562819) (20,7047211) (22,11334864) (22,9774263) (22,10458350) (22,11057330) (22,9938168) (25,14265007) (25,17281856) (25,16061036) (25,16388886) (25,15816857) (30,32840309) (30,33013617) (30,32416794) (30,27539033) (30,28724211) (35,55222127) (35,51562081) (35,55034515) (35,49644355) (35,58092984) (40,94661385) (40,91014890) (40,91631434) (40,95806364) (40,87668902) (45,148788530) (45,160065889) (45,156621456) (45,145445577) (45,154265680) (50,220577890) (50,232879318) (50,242686897) (50,225363421) (50,231611059) (55,290136385) (55,338449157) (55,320393672) (55,331113270) (55,328077255) (60,462562395) (60,460695569) (60,452134767)};


==> data-formatted/urquhart-simon-randomorder-seconds.tex <==
\addplot [only marks, color=midblue, mark=diamond, thick, opacity=0.7, mark options={scale=0.8}] coordinates { (3,0.054) (3,0.036) (3,0.04) (3,0.011) (3,0.032) (4,0.047) (4,0.04) (4,0.043) (4,0.094) (4,0.055) (5,0.113) (5,0.088) (5,0.101) (5,0.151) (5,0.106) (6,0.202) (6,0.134) (6,0.124) (6,0.166) (6,0.176) (8,0.323) (8,0.426) (8,0.271) (8,0.296) (8,0.495) (10,0.735) (10,1.177) (10,0.573) (10,0.678) (10,1.06) (12,1.973) (12,1.71) (12,1.541) (12,1.554) (12,1.734) (14,3.656) (14,2.825) (14,3.205) (14,2.563) (14,3.028) (15,4.026) (15,3.92) (15,3.784) (15,3.406) (15,3.877) (16,4.755) (16,5.015) (16,3.913) (16,5.504) (16,4.903) (18,7.402) (18,6.028) (18,7.047) (18,8.036) (18,8.456) (20,11.233) (20,11.179) (20,9.523) (20,11.166) (20,10.514) (22,17.29) (22,14.429) (22,15.682) (22,16.662) (22,14.966) (25,22.021) (25,27.142) (25,24.867) (25,25.088) (25,23.906) (30,53.059) (30,53.137) (30,52.209) (30,43.081) (30,44.871) (35,88.001) (35,81.671) (35,87.399) (35,79.389) (35,93.02) (40,158.112) (40,154.464) (40,150.109) (40,156.782) (40,143.134) (45,258.366) (45,279.907) (45,277.507) (45,252.126) (45,268.256) (50,411.827) (50,431.447) (50,452.981) (50,417.83) (50,430.743) (55,561.026) (55,677.382) (55,627.798) (55,653.58) (55,646.388) (60,978.43) (60,972.837) (60,958.108)};

